Towards Mechanised Proofs in Double-Pushout Graph Transformation

We formalise the basics of the double-pushout approach to graph transformation in the proof assistant Isabelle/HOL and provide associated machine-checked proofs. Specifically, we formalise graphs, graph morphisms and rules, and a definition of direct derivations based on deletion and gluing. We then formalise graph pushouts and prove with Isabelle's help that both deletions and gluings are pushouts. We also prove that pushouts are unique up to isomorphism. The formalisation comprises around 2000 lines of source text. Our motivation is to pave the way for rigorous, machine-checked proofs in the theory of the double-pushout approach, and to lay the foundations for verifying graph transformation systems and rule-based graph programs by interactive theorem proving.

==> figs/fig-deletion.tex <==
\begin{tikzpicture}[node distance=2cm, auto]
  \node (K) {$K$};
  \node[left of=K] (L) {$L$};
  \node[below of=K] (D) {$D$};
  \node[below of=L] (G) {$G$};
  
  \draw[->] (K) to node[swap]{$b'$} (L);
  \draw[->] (K) to node{$d$} (D);
  \draw[->] (L) to node[swap]{$g$} (G);
  \draw[->] (D) to node{$c'$}(G);
\end{tikzpicture}


==> figs/fig-direct-derivation.tex <==
\begin{tikzpicture}[node distance=2cm, auto]

    \node (L) {L};
    \node[right of=L] (K) {$K$};
    \node[right of=K] (R) {$R$};
    
    \node[below of=L] (G) {$G$};
    \node[below of=K] (D) {$D$};
    \node[below of=R] (H) {$H$};
    
    \node[node distance=0.5cm, right of=H] (CC) {$\cong$};
    \node[node distance=0.5cm, right of=CC] {$M$};
    
    \node[node distance=1cm, right of=L, below of=L] {(1)};
    \node[node distance=1cm, right of=K, below of=K] {(2)};
    
    \draw[->] (K) to (L) {};
    \draw[->] (K) to (R) {};
    \draw[->] (L) to (G) {};
    \draw[->] (D) to (G) {};
    \draw[->] (D) to (H) {};
    \draw[->] (R) to (H) {};
    \draw[->] (K) to (D) {};

\end{tikzpicture}


==> figs/fig-gluing.tex <==
\begin{tikzpicture}[node distance=2cm, auto]
  \node (K) {$K$};
  \node[right of=K] (R) {$R$};
  \node[below of=K] (D) {$D$};
  \node[below of=R] (H) {$H$};

  \draw[->] (K) to node{$b$} (R);
  \draw[->] (K) to node[swap]{$d$} (D);
  \draw[->] (R) to node{$h$} (H);
  \draw[->] (D) to node[swap]{$c$} (H);
\end{tikzpicture}


==> figs/fig-pushout.tex <==
\begin{tikzpicture}[node distance=2cm, auto]
  \node (A) {$A$};
  \node[right of=A] (B) {$B$};
  \node[below of=A] (C) {$C$};
  \node[below of=B] (D) {$D$};
  \node[node distance=1cm, right of=D, below of=D] (H) {$H$};

  \draw[->] (A) to node{$b$} (B);
  \draw[->] (A) to node[swap]{$c$} (C);
  \draw[->] (B) to node{$f$} (D);
  \draw[->] (C) to node[swap]{$g$} (D);

  \draw[->, bend left ] (B) to node{$p$} (H);
  \draw[->, bend right] (C) to node[swap]{$t$} (H);

  \draw[->, dashed] (D) to node{$u$} (H);

\end{tikzpicture}


==> figs/fig-structure.tex <==
\usetikzlibrary{arrows}

\begin{tikzpicture}   
    \node (G) at (0,1) {Graph};
    \node (M) at (0,2) {Morphism};
    \node (Gl) at (2.5, 4) {Gluing};
    \node (D) at (-2.5, 4) {Deletion};
    \node (P) at (0, 4) {Pushout};
    \node (U) at (0, 5) {Uniqueness};
    \node (Di) at (0, 6) {Direct Derivation};
    
    \draw[->] (M) to (G) {};
    \draw [<-, bend right] (M.east) to  (Gl.south) {};
    \draw [<-, bend left] (M.west) to  (D.south) {};
    \draw [<-, bend left] (D.north) to  (Di.west) {};
    \draw [<-, bend right] (Gl.north) to  (Di.east) {};
    \draw [->] (P) to  (M) {};

   \draw[-implies,double equal sign distance, blue] (Gl) to (P){};
   \draw[-implies,double equal sign distance, blue] (D) to (P){};
   \draw[-implies,double equal sign distance, blue] (P) to (U){};  
\end{tikzpicture}

